Killing tensors in stationary and axially symmetric space-times

We discuss the existence of Killing tensors for certain (physically motivated) stationary and axially symmetric vacuum space-times. We show nonexistence of a nontrivial Killing tensor for a Tomimatsu-Sato metric (up to valence 7), for a C-metric (up to valence 9) and for a Zipoy-Voorhees metric (up to valence 11). The results are obtained by mathematically completely rigorous, nontrivial computer algebra computations with a huge number of equations involved in the problem.

==> ordering_equations.tex <==

  \begin{tikzpicture}[x=1.5cm,y=-0.8cm]
    \tikzstyle{every node}=[font=\small]
    \draw[thin,black] (0,0) rectangle (10,7);
    \draw[thin,black] (0,0)--(1,1);
    \node at (0.7,0.3) {\small $m$};
    \node at (0.3,0.7) {\small $l$};
	%horizontale Linien
    \draw[thin,black] (0,1)--(10,1);
    \draw[thin,black] (0,2)--(10,2);
    \draw[thin,black] (0,3)--(10,3);
    \node at (0.5,4) {\vdots};
    \node[above] at (5.5,4) {\vdots};
    \node at (5.5,4.1) {\vdots};
    \node[left] at (5.5,4) {\dots};
    \node[right] at (5.5,4) {\dots};
    \node at (9.5,4) {\vdots};
    \draw[thin,black] (0,5)--(10,5);
    \draw[thin,black] (0,6)--(10,6);
    %vertikale Linien
    \draw[thin,black] (1,0)--(1,7);
    \draw[thin,black] (2,0)--(2,7);
    \draw[thin,black] (3,0)--(3,7);
    \draw[thin,black] (4,0)--(4,7);
    \node at (5.5,0.5) {\dots};
    \node at (5.5,6.5) {\dots};
    \draw[thin,black] (7,0)--(7,7);
    \draw[thin,black] (8,0)--(8,7);
    \draw[thin,black] (9,0)--(9,7);
    %Labels
    \node at (1.5,0.5) {$0$};
    \node at (2.5,0.5) {$1$};
    \node at (7.5,0.5) {$M\!\!-\!\!2$};
	\node at (8.5,0.5) {$M\!\!-\!\!1$};
	\node at (9.5,0.5) {$M$};
	\node at (0.5,1.5) {$0$};
	\node at (0.5,2.5) {$1$};
	\node at (0.5,5.5) {$\hat{L}\!\!-\!\!1$};
	\node at (0.5,6.5) {$\hat{L}$};
	%Unknowns
%	\node at (1.5,1.5) {$I^\circled{d}$};
%	\node at (2.5,1.5) {$\frac{\partial}{\partial x^J}I^\circled{d}$};
%	\node at (7.5,1.5) {$\frac{\partial^{M\!-\!2}}{\partial x^J}I^\circled{d}$};
%	\node at (8.5,1.5) {$\frac{\partial^{M\!\!-\!\!1}}{\partial x^J}I^\circled{d}$};
%	\node at (9.5,1.5) {$\frac{\partial^M}{\partial x^J}I^\circled{d}$};
%	\node at (1.5,2.5) {$I^\circled{d-2}$};
%	\node at (1.5,5.5) {$I^\circled{d-k_m+1}$};
%	\node at (1.5,6.5) {$I^\circled{d-k_m}$};
	%Equations
	\node at (1.5,1.5) {$\E_0$};
	\node at (1.5,2.5) {$\E_1$};
	\node at (1.5,5.5) {$\E_{\hat{L}\!-\!1}$};
	\node at (1.5,6.5) {$\E_{\hat{L}}$};
	\node at (2.5,1.5) {$\frac{\partial\E_0}{\partial x^J}$};
	\node at (7.5,1.5) {$\frac{\partial^{M\!-\!2}\E_0}{\partial x^J}$};
	\node at (8.5,1.5) {$\frac{\partial^{M\!-\!1}\E_0}{\partial x^J}$};
	\node at (9.5,1.5) {$\frac{\partial^M\E_0}{\partial x^J}$};
  \end{tikzpicture}
